Public Signals in Network Congestion Games

We consider a largely untapped potential for the improvement of traffic networks that is rooted in the inherent uncertainty of travel times. Travel times are subject to stochastic uncertainty resulting from various parameters such as weather condition, occurrences of road works, or traffic accidents. Large mobility services have an informational advantage over single network users as they are able to learn traffic conditions from data. A benevolent mobility service may use this informational advantage in order to steer the traffic equilibrium into a favorable direction. The resulting optimization problem is a task commonly referred to as signaling or Bayesian persuasion. Previous work has shown that the underlying signaling problem can be NP-hard to approximate within any non-trivial bounds, even for affine cost functions with stochastic offsets. In contrast, we show that in this case, the signaling problem is easy for many networks. We tightly characterize the class of single-commodity networks, in which full information revelation is always an optimal signaling strategy. Moreover, we construct a reduction from optimal signaling to computing an optimal collection of support vectors for the Wardrop equilibrium. For two states, this insight can be used to compute an optimal signaling scheme. The algorithm runs in polynomial time whenever the number of different supports resulting from any signal distribution is bounded to a polynomial in the input size. Using a cell decomposition technique, we extend the approach to a polynomial-time algorithm for multi-commodity parallel link networks with a constant number of commodities, even when we have a constant number of different states of nature.

==> SF.tex <==

\tikzset{%
	pics/ellip/.style args={#1}{code={%          
			\fill[rotate=60,#1] (0,0) ellipse (0.9pt and 1.1pt);
	}},
	pics/ellip/.default=CarnationPink, % default values
    > = stealth, % arrow head style
	auto,
	node distance = 3cm, % distance between nodes
	every edge/.append style = {thick}, % line style
    shorten >= -1pt,
    shorten <= -1pt,
}
\tikzstyle{axis}=[thin]
\tikzstyle{statesf}=
[circle,draw=Dandelion,thick,fill=Dandelion,minimum size=3pt,inner sep=0mm]
\tikzstyle{special}=
[circle,draw=Red,thick,fill=Red,minimum size=5pt,inner sep=0mm]
\tikzset{discont/.style={decoration={zigzag,segment length=12pt, amplitude=4pt},decorate}}
\def\discontarrow(#1)(#2)(#3)(#4);{
  \draw[discont,axis] (#2) -- (#3);
  \draw[axis,-stealth] (#1) -- (#2)  (#3) -- (#4);
}

%SUp1
\begin{figure}[t]
\scriptsize
\begin{subfigure}[b]{0.33\textwidth}
\scalebox{0.45}{
\begin{tikzpicture}[xscale=100,yscale=100]

\begin{scope}[transform canvas={xshift = -2.87cm,yshift=8.6cm}]
\node (ul) at (-0.1 ,-0.2){};
\node (or) at (2.45,2.25){};
\node (map) at (0.22,0.47) {\includegraphics[scale=0.192]{map.png}};
\end{scope}

\begin{scope}[yscale=1.0128,xscale=3/4]
\useasboundingbox (0.179,0.47) rectangle (0.329,0.62);
\node[statesf](1) at (0.22908020000006,0.6145){};%2827920000001){};
\node[statesf](2) at (0.288749370000005,0.6072){};%5812980000003){};
\node[statesf](3) at (0.224396589999998,0.572961599999999){};
\node[statesf](4) at (0.252831569999998,0.563653619999997){};
\node[statesf](5) at (0.268030910000006,0.564533569999999){};
\node[statesf](6) at (0.288356109999995,0.5884){};%7585529999998){};
\node[statesf](7) at (0.306077189999999,0.564143599999998){};
\node[statesf](8) at (0.288018290000002,0.562323790000001){};
\node[statesf](9) at (0.268258629999994,0.548596340000003){};
\node[statesf](10) at (0.268561989999995,0.545270879999997){};
\node[statesf](11) at (0.248859289999999,0.544130680000002){};
\node[statesf](12) at (0.219263219999993,0.543940650000003){};
\node[statesf](13) at (0.206623449999995,0.490707180000001){};
\node[statesf](14) at (0.248964509999993,0.529306130000002){};
\node[statesf](15) at (0.268496450000001,0.52940117){};
\node[statesf](16) at (0.288018290000002,0.54674361){};
\node[statesf](17) at (0.288618290000002,0.541280090000001){};
\node[statesf](18) at (0.305021749999996,0.54674361){};
\node[statesf](19) at (0.288683829999997,0.529591250000003){};
\node[statesf](20) at (0.288414919999993,0.515033499999997){};
\node[statesf](21) at (0.269020800000007,0.510485090000003){};
\node[statesf](22) at (0.268758629999994,0.514858179999997){};
\node[statesf](23) at (0.249095589999996,0.514858179999997){};
\node[statesf](24) at (0.250799720000003,0.503164220000002){};


\draw[very thick, RoyalPurple!80,-stealth] (1) --++ (0.01,0) -- ($(2) - (0.01,0)$) --(2);
\draw[very thick, RoyalPurple!80,-stealth] (1) --++ (-0.001,-0.015) --++ (0,-0.019) to[bend left=15] (3);
%\draw[dashed, darkgray] (2) --(1);
\draw[very thick, RoyalPurple!80,-stealth] (2) --(6);
%\draw[dashed, darkgray] (3) --(1);
\draw[very thick, RoyalPurple!80,-stealth] (3) to[bend left=35] ++(0.005,-0.003) to[bend right=20] ++(0.008,-0.005) --  (4);
\draw[very thick, RoyalPurple!80,-stealth] (3) to[bend right] ++(-0.003,-0.005) to[bend right=8] (12);
%\draw[dashed, darkgray] (4) --(3);
\draw[very thick, RoyalPurple!80,-stealth] (4) --(5);
\draw[very thick, RoyalPurple!80,-stealth] (4) -- ++(0,-0.005) -- ++(-0.004,0) -- (11);
%\draw[dashed, darkgray] (5) --(4);
\draw[dashed, darkgray] (5) -- ++(0,0.0045) -- ++(0.001,0.002) to[bend left]++(0.0018,0.0045) --++(0,0.013) -- (6);
\draw[very thick, RoyalPurple!80,-stealth] (5) --(9);
%\draw[dashed, darkgray] (6) --(2);
%\draw[dashed, darkgray] (6) --(5);
\draw[very thick, RoyalPurple!80,-stealth] (6) --(8);
\draw[very thick, RoyalPurple!80,stealth-] (7) -- ++(-0.004,-0.0015) -- (8);
\draw[very thick, RoyalPurple!80,-stealth] (7) --(18);
%\draw[dashed, darkgray] (8) --(6);
%\draw[dashed, darkgray] (8) --(7);
\draw[dashed, darkgray] (8) -- ++(-0.0078,0) -- ++(-0.0008,-0.003) -- ++ (0,-0.0105) -- (9);
\draw[very thick, RoyalPurple!80,-stealth] (8) --(16);
%\draw[dashed, darkgray] (9) --(5);
%\draw[dashed, darkgray] (9) --(8);
\draw[very thick, RoyalPurple!80,-stealth] (9) --(10);
%\draw[dashed, darkgray] (10) --(9);
\draw[very thick, RoyalPurple!80,stealth-] (10) --(11);
\draw[very thick, RoyalPurple!80,-stealth] (10) --(15);
\draw[dashed, darkgray] (10) -- ++ (0,0.001) -- ++(0.007,0) to[bend left=5] (16);
\draw[very thick, RoyalPurple!80,-stealth] (10) -- ++(0.007,-0.0004) --++ (0,-0.0035) -- (17);
%\draw[dashed, darkgray] (11) --(4);
%\draw[dashed, darkgray] (11) --(10);
\draw[very thick, RoyalPurple!80,stealth-] (11) --(12);
\draw[very thick, RoyalPurple!80,-stealth] (11) --(14);
%\draw[dashed, darkgray] (12) --(3);
%\draw[dashed, darkgray] (12) --(11);
\draw[very thick, RoyalPurple!80,-stealth] (12) -- ++(0,-0.030) -- (13);
%\draw[dashed, darkgray] (13) --(12);
\draw[very thick, RoyalPurple!80,-stealth] (13) to[bend right=10] (24);
%\draw[dashed, darkgray] (14) --(11);
\draw[very thick, RoyalPurple!80,-stealth] (14) --(15);
\draw[dashed, darkgray] (14) --(23);
%\draw[dashed, darkgray] (15) --(10);
%\draw[dashed, darkgray] (15) --(14);
\draw[very thick, RoyalPurple!80,-stealth] (15) --(19);
\draw[very thick, RoyalPurple!80,stealth-] (15) --(22);
%\draw[dashed, darkgray] (16) --(8);
%\draw[dashed, darkgray] (16) --(10);
\draw[very thick, RoyalPurple!80,-stealth] (16) --(17);
\draw[very thick, RoyalPurple!80,-stealth] (16) --(18);
%\draw[dashed, darkgray] (17) --(10);
%\draw[dashed, darkgray] (17) --(16);
\draw[very thick, RoyalPurple!80,-stealth] (17) --(19);
%\draw[dashed, darkgray] (18) --(7);
%\draw[dashed, darkgray] (18) --(16);
\draw[very thick, RoyalPurple!80,-stealth] (18) -- ++(0,-0.012) -- ++(-0.0073,-0.006) -- ++(-0.0038,-0.01) to[bend left] (20);
%\draw[dashed, darkgray] (19) --(15);
%\draw[dashed, darkgray] (19) --(17);
\draw[very thick, RoyalPurple!80,stealth-] (19) --(20);
%\draw[dashed, darkgray] (20) --(18);
%\draw[dashed, darkgray] (20) --(19);
\draw[very thick, RoyalPurple!80,stealth-] (20) --(21);
\draw[dashed, darkgray] (20) --(22);
%\draw[dashed, darkgray] (21) --(20);
\draw[very thick, RoyalPurple!80,-stealth] (21) --(22);
\draw[very thick, RoyalPurple!80,stealth-] (21) --(24);
%\draw[dashed, darkgray] (22) --(15);
%\draw[dashed, darkgray] (22) --(20);
%\draw[dashed, darkgray] (22) --(21);
\draw[very thick, RoyalPurple!80,stealth-] (22) --(23);
%\draw[dashed, darkgray] (23) --(14);
%\draw[dashed, darkgray] (23) --(22);
\draw[very thick, RoyalPurple!80,stealth-] (23) to[bend right] (24);
%\draw[dashed, darkgray] (24) --(13);
%\draw[dashed, darkgray] (24) --(21);
%\draw[dashed, darkgray] (24) --(23);


\node[special,fill=RoyalPurple!80,draw=RoyalPurple!80](1) at (0.229580260000006,0.6145){};%2827920000001){};
\node[statesf](2) at (0.288749370000005,0.6072){};%5812980000003){};
\node[statesf](3) at (0.224396589999998,0.572961599999999){};
\node[statesf](4) at (0.252831569999998,0.563653619999997){};
\node[statesf](5) at (0.268030910000006,0.564533569999999){};
\node[statesf](6) at (0.288356109999995,0.5884){};%7585529999998){};
\node[statesf](7) at (0.306077189999999,0.564143599999998){};
\node[statesf](8) at (0.288018290000002,0.562323790000001){};
\node[statesf](9) at (0.268258629999994,0.548596340000003){};
\node[statesf](10) at (0.268561989999995,0.545270879999997){};
\node[statesf](11) at (0.248859289999999,0.544130680000002){};
\node[statesf](12) at (0.219263219999993,0.543940650000003){};
\node[statesf](13) at (0.206623449999995,0.490707180000001){};
\node[statesf](14) at (0.248964509999993,0.529306130000002){};
\node[statesf](15) at (0.268496450000001,0.52940117){};
\node[statesf](16) at (0.288018290000002,0.54674361){};
\node[statesf](17) at (0.288618290000002,0.541280090000001){};
\node[statesf](18) at (0.305021749999996,0.54674361){};
\node[special,fill=RoyalPurple!80,draw=RoyalPurple!80](19) at (0.288683829999997,0.529591250000003){};
\node[statesf](20) at (0.288414919999993,0.515033499999997){};
\node[statesf](21) at (0.269020800000007,0.510485090000003){};
\node[statesf](22) at (0.268758629999994,0.514858179999997){};
\node[statesf](23) at (0.249095589999996,0.514858179999997){};
\node[statesf](24) at (0.250799720000003,0.503164220000002){};

\end{scope}
\end{tikzpicture}
}
\caption{}
\end{subfigure}
%
%Sup2
\begin{subfigure}[b]{0.33\textwidth}
\scalebox{0.45}{
\begin{tikzpicture}[xscale=100,yscale=100]

\begin{scope}[transform canvas={xshift = -2.87cm,yshift=8.6cm}]
\node (ul) at (-0.1 ,-0.2){};
\node (or) at (2.45,2.25){};
\node (map) at (0.22,0.47) {\includegraphics[scale=0.192]{map.png}};
\end{scope}

\begin{scope}[yscale=1.0128,xscale=3/4]
\useasboundingbox (0.179,0.47) rectangle (0.329,0.62);
\node[statesf](1) at (0.22908020000006,0.6145){};%2827920000001){};
\node[statesf](2) at (0.288749370000005,0.6072){};%5812980000003){};
\node[statesf](3) at (0.224396589999998,0.572961599999999){};
\node[statesf](4) at (0.252831569999998,0.563653619999997){};
\node[statesf](5) at (0.268030910000006,0.564533569999999){};
\node[statesf](6) at (0.288356109999995,0.5884){};%7585529999998){};
\node[statesf](7) at (0.306077189999999,0.564143599999998){};
\node[statesf](8) at (0.288018290000002,0.562323790000001){};
\node[statesf](9) at (0.268258629999994,0.548596340000003){};
\node[statesf](10) at (0.268561989999995,0.545270879999997){};
\node[statesf](11) at (0.248859289999999,0.544130680000002){};
\node[statesf](12) at (0.219263219999993,0.543940650000003){};
\node[statesf](13) at (0.206623449999995,0.490707180000001){};
\node[statesf](14) at (0.248964509999993,0.529306130000002){};
\node[statesf](15) at (0.268496450000001,0.52940117){};
\node[statesf](16) at (0.288018290000002,0.54674361){};
\node[statesf](17) at (0.288618290000002,0.541280090000001){};
\node[statesf](18) at (0.305021749999996,0.54674361){};
\node[statesf](19) at (0.288683829999997,0.529591250000003){};
\node[statesf](20) at (0.288414919999993,0.515033499999997){};
\node[statesf](21) at (0.269020800000007,0.510485090000003){};
\node[statesf](22) at (0.268758629999994,0.514858179999997){};
\node[statesf](23) at (0.249095589999996,0.514858179999997){};
\node[statesf](24) at (0.250799720000003,0.503164220000002){};

\draw[very thick, MidnightBlue,-stealth] (1) --++ (0.01,0) -- ($(2) - (0.01,0)$) --(2);
\draw[very thick, MidnightBlue,-stealth] (1) --++ (-0.001,-0.015) --++ (0,-0.019) to[bend left=15] (3);
%\draw[dashed, darkgray] (2) --(1);
\draw[very thick, MidnightBlue,-stealth] (2) --(6);
%\draw[dashed, darkgray] (3) --(1);
\draw[very thick, MidnightBlue,-stealth] (3) to[bend left=35] ++(0.005,-0.003) to[bend right=20] ++(0.008,-0.005) --  (4);
\draw[very thick, MidnightBlue,-stealth] (3) to[bend right] ++(-0.003,-0.005) to[bend right=8] (12);
%\draw[dashed, darkgray] (4) --(3);
\draw[very thick, MidnightBlue,-stealth] (4) --(5);
\draw[very thick, MidnightBlue,-stealth] (4) -- ++(0,-0.005) -- ++(-0.004,0) -- (11);
%\draw[dashed, darkgray] (5) --(4);
\draw[dashed, darkgray] (5) -- ++(0,0.0045) -- ++(0.001,0.002) to[bend left]++(0.0018,0.0045) --++(0,0.013) -- (6);
\draw[very thick, MidnightBlue,-stealth] (5) --(9);
%\draw[dashed, darkgray] (6) --(2);
%\draw[dashed, darkgray] (6) --(5);
\draw[very thick, MidnightBlue,-stealth] (6) --(8);
\draw[very thick, MidnightBlue,stealth-] (7) -- ++(-0.004,-0.0015) -- (8);
\draw[very thick, MidnightBlue,-stealth] (7) --(18);
%\draw[dashed, darkgray] (8) --(6);
%\draw[dashed, darkgray] (8) --(7);
\draw[dashed, darkgray] (8) -- ++(-0.0078,0) -- ++(-0.0008,-0.003) -- ++ (0,-0.0105) -- (9);
\draw[very thick, MidnightBlue,-stealth] (8) --(16);
%\draw[dashed, darkgray] (9) --(5);
%\draw[dashed, darkgray] (9) --(8);
\draw[very thick, MidnightBlue,-stealth] (9) --(10);
%\draw[dashed, darkgray] (10) --(9);
\draw[very thick, MidnightBlue,stealth-] (10) --(11);
\draw[very thick, MidnightBlue,-stealth] (10) --(15);
\draw[dashed, darkgray] (10) -- ++ (0,0.001) -- ++(0.007,0) to[bend left=5] (16);
\draw[very thick, MidnightBlue,-stealth] (10) -- ++(0.007,-0.0004) --++ (0,-0.0035) -- (17);
%\draw[dashed, darkgray] (11) --(4);
%\draw[dashed, darkgray] (11) --(10);
\draw[very thick, MidnightBlue,stealth-] (11) --(12);
\draw[very thick, MidnightBlue,-stealth] (11) --(14);
%\draw[dashed, darkgray] (12) --(3);
%\draw[dashed, darkgray] (12) --(11);
\draw[very thick, MidnightBlue,-stealth] (12) -- ++(0,-0.030) -- (13);
%\draw[dashed, darkgray] (13) --(12);
\draw[very thick, MidnightBlue,-stealth] (13) to[bend right=10] (24);
%\draw[dashed, darkgray] (14) --(11);
\draw[very thick, MidnightBlue,-stealth] (14) --(15);
\draw[very thick, MidnightBlue,stealth-] (14) --(23);
%\draw[dashed, darkgray] (15) --(10);
%\draw[dashed, darkgray] (15) --(14);
\draw[very thick, MidnightBlue,-stealth] (15) --(19);
\draw[very thick, MidnightBlue,stealth-] (15) --(22);
%\draw[dashed, darkgray] (16) --(8);
%\draw[dashed, darkgray] (16) --(10);
\draw[very thick, MidnightBlue,-stealth] (16) --(17);
\draw[very thick, MidnightBlue,-stealth] (16) --(18);
%\draw[dashed, darkgray] (17) --(10);
%\draw[dashed, darkgray] (17) --(16);
\draw[very thick, MidnightBlue,-stealth] (17) --(19);
%\draw[dashed, darkgray] (18) --(7);
%\draw[dashed, darkgray] (18) --(16);
\draw[very thick, MidnightBlue,-stealth] (18) -- ++(0,-0.012) -- ++(-0.0073,-0.006) -- ++(-0.0038,-0.01) to[bend left] (20);
%\draw[dashed, darkgray] (19) --(15);
%\draw[dashed, darkgray] (19) --(17);
\draw[very thick, MidnightBlue,stealth-] (19) --(20);
%\draw[dashed, darkgray] (20) --(18);
%\draw[dashed, darkgray] (20) --(19);
\draw[very thick, MidnightBlue,stealth-] (20) --(21);
\draw[dashed, darkgray] (20) --(22);
%\draw[dashed, darkgray] (21) --(20);
\draw[very thick, MidnightBlue,-stealth] (21) --(22);
\draw[very thick, MidnightBlue,stealth-] (21) --(24);
%\draw[dashed, darkgray] (22) --(15);
%\draw[dashed, darkgray] (22) --(20);
%\draw[dashed, darkgray] (22) --(21);
\draw[very thick, MidnightBlue,stealth-] (22) --(23);
%\draw[dashed, darkgray] (23) --(14);
%\draw[dashed, darkgray] (23) --(22);
\draw[very thick, MidnightBlue,stealth-] (23) to[bend right] (24);
%\draw[dashed, darkgray] (24) --(13);
%\draw[dashed, darkgray] (24) --(21);
%\draw[dashed, darkgray] (24) --(23);


\node[special,fill=MidnightBlue,draw=MidnightBlue](1) at (0.229580260000006,0.6145){};%2827920000001){};
\node[statesf](2) at (0.288749370000005,0.6072){};%5812980000003){};
\node[statesf](3) at (0.224396589999998,0.572961599999999){};
\node[statesf](4) at (0.252831569999998,0.563653619999997){};
\node[statesf](5) at (0.268030910000006,0.564533569999999){};
\node[statesf](6) at (0.288356109999995,0.5884){};%7585529999998){};
\node[statesf](7) at (0.306077189999999,0.564143599999998){};
\node[statesf](8) at (0.288018290000002,0.562323790000001){};
\node[statesf](9) at (0.268258629999994,0.548596340000003){};
\node[statesf](10) at (0.268561989999995,0.545270879999997){};
\node[statesf](11) at (0.248859289999999,0.544130680000002){};
\node[statesf](12) at (0.219263219999993,0.543940650000003){};
\node[statesf](13) at (0.206623449999995,0.490707180000001){};
\node[statesf](14) at (0.248964509999993,0.529306130000002){};
\node[statesf](15) at (0.268496450000001,0.52940117){};
\node[statesf](16) at (0.288018290000002,0.54674361){};
\node[statesf](17) at (0.288618290000002,0.541280090000001){};
\node[statesf](18) at (0.305021749999996,0.54674361){};
\node[special,fill=MidnightBlue,draw=MidnightBlue](19) at (0.288683829999997,0.529591250000003){};
\node[statesf](20) at (0.288414919999993,0.515033499999997){};
\node[statesf](21) at (0.269020800000007,0.510485090000003){};
\node[statesf](22) at (0.268758629999994,0.514858179999997){};
\node[statesf](23) at (0.249095589999996,0.514858179999997){};
\node[statesf](24) at (0.250799720000003,0.503164220000002){};

\end{scope}
\end{tikzpicture}
}
\caption{}
\end{subfigure}
%
%Sup3
\begin{subfigure}[b]{0.33\textwidth}
\scalebox{0.45}{
\begin{tikzpicture}[xscale=100,yscale=100]

\begin{scope}[transform canvas={xshift = -2.87cm,yshift=8.6cm}]
\node (ul) at (-0.1 ,-0.2){};
\node (or) at (2.45,2.25){};
\node (map) at (0.22,0.47) {\includegraphics[scale=0.192]{map.png}};
\end{scope}

\begin{scope}[yscale=1.0128,xscale=3/4]
\useasboundingbox (0.179,0.47) rectangle (0.329,0.62);
\node[statesf](1) at (0.22908020000006,0.6145){};%2827920000001){};
\node[statesf](2) at (0.288749370000005,0.6072){};%5812980000003){};
\node[statesf](3) at (0.224396589999998,0.572961599999999){};
\node[statesf](4) at (0.252831569999998,0.563653619999997){};
\node[statesf](5) at (0.268030910000006,0.564533569999999){};
\node[statesf](6) at (0.288356109999995,0.5884){};%7585529999998){};
\node[statesf](7) at (0.306077189999999,0.564143599999998){};
\node[statesf](8) at (0.288018290000002,0.562323790000001){};
\node[statesf](9) at (0.268258629999994,0.548596340000003){};
\node[statesf](10) at (0.268561989999995,0.545270879999997){};
\node[statesf](11) at (0.248859289999999,0.544130680000002){};
\node[statesf](12) at (0.219263219999993,0.543940650000003){};
\node[statesf](13) at (0.206623449999995,0.490707180000001){};
\node[statesf](14) at (0.248964509999993,0.529306130000002){};
\node[statesf](15) at (0.268496450000001,0.52940117){};
\node[statesf](16) at (0.288018290000002,0.54674361){};
\node[statesf](17) at (0.288618290000002,0.541280090000001){};
\node[statesf](18) at (0.305021749999996,0.54674361){};
\node[statesf](19) at (0.288683829999997,0.529591250000003){};
\node[statesf](20) at (0.288414919999993,0.515033499999997){};
\node[statesf](21) at (0.269020800000007,0.510485090000003){};
\node[statesf](22) at (0.268758629999994,0.514858179999997){};
\node[statesf](23) at (0.249095589999996,0.514858179999997){};
\node[statesf](24) at (0.250799720000003,0.503164220000002){};

\draw[very thick, CornflowerBlue,-stealth] (1) --++ (0.01,0) -- ($(2) - (0.01,0)$) --(2);
\draw[very thick, CornflowerBlue,-stealth] (1) --++ (-0.001,-0.015) --++ (0,-0.019) to[bend left=15] (3);
%\draw[dashed, darkgray] (2) --(1);
\draw[very thick, CornflowerBlue,-stealth] (2) --(6);
%\draw[dashed, darkgray] (3) --(1);
\draw[very thick, CornflowerBlue,-stealth] (3) to[bend left=35] ++(0.005,-0.003) to[bend right=20] ++(0.008,-0.005) --  (4);
\draw[very thick, CornflowerBlue,-stealth] (3) to[bend right] ++(-0.003,-0.005) to[bend right=8] (12);
%\draw[dashed, darkgray] (4) --(3);
\draw[very thick, CornflowerBlue,-stealth] (4) --(5);
\draw[very thick, CornflowerBlue,-stealth] (4) -- ++(0,-0.005) -- ++(-0.004,0) -- (11);
%\draw[dashed, darkgray] (5) --(4);
\draw[dashed, darkgray] (5) -- ++(0,0.0045) -- ++(0.001,0.002) to[bend left]++(0.0018,0.0045) --++(0,0.013) -- (6);
\draw[very thick, CornflowerBlue,-stealth] (5) --(9);
%\draw[dashed, darkgray] (6) --(2);
%\draw[dashed, darkgray] (6) --(5);
\draw[very thick, CornflowerBlue,-stealth] (6) --(8);
\draw[very thick, CornflowerBlue,stealth-] (7) -- ++(-0.004,-0.0015) -- (8);
\draw[very thick, CornflowerBlue,-stealth] (7) --(18);
%\draw[dashed, darkgray] (8) --(6);
%\draw[dashed, darkgray] (8) --(7);
\draw[dashed, darkgray] (8) -- ++(-0.0078,0) -- ++(-0.0008,-0.003) -- ++ (0,-0.0105) -- (9);
\draw[very thick, CornflowerBlue,-stealth] (8) --(16);
%\draw[dashed, darkgray] (9) --(5);
%\draw[dashed, darkgray] (9) --(8);
\draw[very thick, CornflowerBlue,-stealth] (9) --(10);
%\draw[dashed, darkgray] (10) --(9);
\draw[very thick, CornflowerBlue,stealth-] (10) --(11);
\draw[very thick, CornflowerBlue,-stealth] (10) --(15);
\draw[dashed, darkgray] (10) -- ++ (0,0.001) -- ++(0.007,0) to[bend left=5] (16);
\draw[very thick, CornflowerBlue,-stealth] (10) -- ++(0.007,-0.0004) --++ (0,-0.0035) -- (17);
%\draw[dashed, darkgray] (11) --(4);
%\draw[dashed, darkgray] (11) --(10);
\draw[very thick, CornflowerBlue,stealth-] (11) --(12);
\draw[very thick, CornflowerBlue,-stealth] (11) --(14);
%\draw[dashed, darkgray] (12) --(3);
%\draw[dashed, darkgray] (12) --(11);
\draw[very thick, CornflowerBlue,-stealth] (12) -- ++(0,-0.030) -- (13);
%\draw[dashed, darkgray] (13) --(12);
\draw[very thick, CornflowerBlue,-stealth] (13) to[bend right=10] (24);
%\draw[dashed, darkgray] (14) --(11);
\draw[very thick, CornflowerBlue,-stealth] (14) --(15);
\draw[very thick, CornflowerBlue,stealth-] (14) --(23);
%\draw[dashed, darkgray] (15) --(10);
%\draw[dashed, darkgray] (15) --(14);
\draw[very thick, CornflowerBlue,-stealth] (15) --(19);
\draw[very thick, CornflowerBlue,stealth-] (15) --(22);
%\draw[dashed, darkgray] (16) --(8);
%\draw[dashed, darkgray] (16) --(10);
\draw[very thick, CornflowerBlue,-stealth] (16) --(17);
\draw[dashed, darkgray] (16) --(18);
%\draw[dashed, darkgray] (17) --(10);
%\draw[dashed, darkgray] (17) --(16);
\draw[very thick, CornflowerBlue,-stealth] (17) --(19);
%\draw[dashed, darkgray] (18) --(7);
%\draw[dashed, darkgray] (18) --(16);
\draw[very thick, CornflowerBlue,-stealth] (18) -- ++(0,-0.012) -- ++(-0.0073,-0.006) -- ++(-0.0038,-0.01) to[bend left] (20);
%\draw[dashed, darkgray] (19) --(15);
%\draw[dashed, darkgray] (19) --(17);
\draw[very thick, CornflowerBlue,stealth-] (19) --(20);
%\draw[dashed, darkgray] (20) --(18);
%\draw[dashed, darkgray] (20) --(19);
\draw[very thick, CornflowerBlue,stealth-] (20) --(21);
\draw[dashed, darkgray] (20) --(22);
%\draw[dashed, darkgray] (21) --(20);
\draw[very thick, CornflowerBlue,-stealth] (21) --(22);
\draw[very thick, CornflowerBlue,stealth-] (21) --(24);
%\draw[dashed, darkgray] (22) --(15);
%\draw[dashed, darkgray] (22) --(20);
%\draw[dashed, darkgray] (22) --(21);
\draw[very thick, CornflowerBlue,stealth-] (22) --(23);
%\draw[dashed, darkgray] (23) --(14);
%\draw[dashed, darkgray] (23) --(22);
\draw[very thick, CornflowerBlue,stealth-] (23) to[bend right] (24);
%\draw[dashed, darkgray] (24) --(13);
%\draw[dashed, darkgray] (24) --(21);
%\draw[dashed, darkgray] (24) --(23);


\node[special,fill=CornflowerBlue,draw=CornflowerBlue](1) at (0.229580260000006,0.6145){};%2827920000001){};
\node[statesf](2) at (0.288749370000005,0.6072){};%5812980000003){};
\node[statesf](3) at (0.224396589999998,0.572961599999999){};
\node[statesf](4) at (0.252831569999998,0.563653619999997){};
\node[statesf](5) at (0.268030910000006,0.564533569999999){};
\node[statesf](6) at (0.288356109999995,0.5884){};%7585529999998){};
\node[statesf](7) at (0.306077189999999,0.564143599999998){};
\node[statesf](8) at (0.288018290000002,0.562323790000001){};
\node[statesf](9) at (0.268258629999994,0.548596340000003){};
\node[statesf](10) at (0.268561989999995,0.545270879999997){};
\node[statesf](11) at (0.248859289999999,0.544130680000002){};
\node[statesf](12) at (0.219263219999993,0.543940650000003){};
\node[statesf](13) at (0.206623449999995,0.490707180000001){};
\node[statesf](14) at (0.248964509999993,0.529306130000002){};
\node[statesf](15) at (0.268496450000001,0.52940117){};
\node[statesf](16) at (0.288018290000002,0.54674361){};
\node[statesf](17) at (0.288618290000002,0.541280090000001){};
\node[statesf](18) at (0.305021749999996,0.54674361){};
\node[special,fill=CornflowerBlue,draw=CornflowerBlue](19) at (0.288683829999997,0.529591250000003){};
\node[statesf](20) at (0.288414919999993,0.515033499999997){};
\node[statesf](21) at (0.269020800000007,0.510485090000003){};
\node[statesf](22) at (0.268758629999994,0.514858179999997){};
\node[statesf](23) at (0.249095589999996,0.514858179999997){};
\node[statesf](24) at (0.250799720000003,0.503164220000002){};

\end{scope}
\end{tikzpicture}
}

\caption{}
\end{subfigure}
\\[1cm]
%Sup4
\begin{subfigure}[b]{0.33\textwidth}
\scalebox{0.45}{
\begin{tikzpicture}[xscale=100,yscale=100]

\begin{scope}[transform canvas={xshift = -2.87cm,yshift=8.6cm}]
\node (ul) at (-0.1 ,-0.2){};
\node (or) at (2.45,2.25){};
\node (map) at (0.22,0.47) {\includegraphics[scale=0.192]{map.png}};
\end{scope}

\begin{scope}[yscale=1.0128,xscale=3/4]
\useasboundingbox (0.179,0.47) rectangle (0.329,0.62);
\node[statesf](1) at (0.22908020000006,0.6145){};%2827920000001){};
\node[statesf](2) at (0.288749370000005,0.6072){};%5812980000003){};
\node[statesf](3) at (0.224396589999998,0.572961599999999){};
\node[statesf](4) at (0.252831569999998,0.563653619999997){};
\node[statesf](5) at (0.268030910000006,0.564533569999999){};
\node[statesf](6) at (0.288356109999995,0.5884){};%7585529999998){};
\node[statesf](7) at (0.306077189999999,0.564143599999998){};
\node[statesf](8) at (0.288018290000002,0.562323790000001){};
\node[statesf](9) at (0.268258629999994,0.548596340000003){};
\node[statesf](10) at (0.268561989999995,0.545270879999997){};
\node[statesf](11) at (0.248859289999999,0.544130680000002){};
\node[statesf](12) at (0.219263219999993,0.543940650000003){};
\node[statesf](13) at (0.206623449999995,0.490707180000001){};
\node[statesf](14) at (0.248964509999993,0.529306130000002){};
\node[statesf](15) at (0.268496450000001,0.52940117){};
\node[statesf](16) at (0.288018290000002,0.54674361){};
\node[statesf](17) at (0.288618290000002,0.541280090000001){};
\node[statesf](18) at (0.305021749999996,0.54674361){};
\node[statesf](19) at (0.288683829999997,0.529591250000003){};
\node[statesf](20) at (0.288414919999993,0.515033499999997){};
\node[statesf](21) at (0.269020800000007,0.510485090000003){};
\node[statesf](22) at (0.268758629999994,0.514858179999997){};
\node[statesf](23) at (0.249095589999996,0.514858179999997){};
\node[statesf](24) at (0.250799720000003,0.503164220000002){};

\draw[very thick, LimeGreen,-stealth] (1) --++ (0.01,0) -- ($(2) - (0.01,0)$) --(2);
\draw[very thick, LimeGreen,-stealth] (1) --++ (-0.001,-0.015) --++ (0,-0.019) to[bend left=15] (3);
%\draw[dashed, darkgray] (2) --(1);
\draw[very thick, LimeGreen,-stealth] (2) --(6);
%\draw[dashed, darkgray] (3) --(1);
\draw[very thick, LimeGreen,-stealth] (3) to[bend left=35] ++(0.005,-0.003) to[bend right=20] ++(0.008,-0.005) --  (4);
\draw[very thick, LimeGreen,-stealth] (3) to[bend right] ++(-0.003,-0.005) to[bend right=8] (12);
%\draw[dashed, darkgray] (4) --(3);
\draw[very thick, LimeGreen,-stealth] (4) --(5);
\draw[very thick, LimeGreen,-stealth] (4) -- ++(0,-0.005) -- ++(-0.004,0) -- (11);
%\draw[dashed, darkgray] (5) --(4);
\draw[dashed, darkgray] (5) -- ++(0,0.0045) -- ++(0.001,0.002) to[bend left]++(0.0018,0.0045) --++(0,0.013) -- (6);
\draw[very thick, LimeGreen,-stealth] (5) --(9);
%\draw[dashed, darkgray] (6) --(2);
%\draw[dashed, darkgray] (6) --(5);
\draw[very thick, LimeGreen,-stealth] (6) --(8);
\draw[very thick, LimeGreen,stealth-] (7) -- ++(-0.004,-0.0015) -- (8);
\draw[very thick, LimeGreen,-stealth] (7) --(18);
%\draw[dashed, darkgray] (8) --(6);
%\draw[dashed, darkgray] (8) --(7);
\draw[dashed, darkgray] (8) -- ++(-0.0078,0) -- ++(-0.0008,-0.003) -- ++ (0,-0.0105) -- (9);
\draw[very thick, LimeGreen,-stealth] (8) --(16);
%\draw[dashed, darkgray] (9) --(5);
%\draw[dashed, darkgray] (9) --(8);
\draw[very thick, LimeGreen,-stealth] (9) --(10);
%\draw[dashed, darkgray] (10) --(9);
\draw[very thick, LimeGreen,stealth-] (10) --(11);
\draw[very thick, LimeGreen,-stealth] (10) --(15);
\draw[very thick, LimeGreen,-stealth] (10) -- ++ (0,0.001) -- ++(0.007,0) to[bend left=5] (16);
\draw[very thick, LimeGreen,-stealth] (10) -- ++(0.007,-0.0004) --++ (0,-0.0035) -- (17);
%\draw[dashed, darkgray] (11) --(4);
%\draw[dashed, darkgray] (11) --(10);
\draw[very thick, LimeGreen,stealth-] (11) --(12);
\draw[very thick, LimeGreen,-stealth] (11) --(14);
%\draw[dashed, darkgray] (12) --(3);
%\draw[dashed, darkgray] (12) --(11);
\draw[very thick, LimeGreen,-stealth] (12) -- ++(0,-0.030) -- (13);
%\draw[dashed, darkgray] (13) --(12);
\draw[very thick, LimeGreen,-stealth] (13) to[bend right=10] (24);
%\draw[dashed, darkgray] (14) --(11);
\draw[very thick, LimeGreen,-stealth] (14) --(15);
\draw[very thick, LimeGreen,stealth-] (14) --(23);
%\draw[dashed, darkgray] (15) --(10);
%\draw[dashed, darkgray] (15) --(14);
\draw[very thick, LimeGreen,-stealth] (15) --(19);
\draw[very thick, LimeGreen,stealth-] (15) --(22);
%\draw[dashed, darkgray] (16) --(8);
%\draw[dashed, darkgray] (16) --(10);
\draw[very thick, LimeGreen,-stealth] (16) --(17);
\draw[dashed, darkgray] (16) --(18);
%\draw[dashed, darkgray] (17) --(10);
%\draw[dashed, darkgray] (17) --(16);
\draw[very thick, LimeGreen,-stealth] (17) --(19);
%\draw[dashed, darkgray] (18) --(7);
%\draw[dashed, darkgray] (18) --(16);
\draw[very thick, LimeGreen,-stealth] (18) -- ++(0,-0.012) -- ++(-0.0073,-0.006) -- ++(-0.0038,-0.01) to[bend left] (20);
%\draw[dashed, darkgray] (19) --(15);
%\draw[dashed, darkgray] (19) --(17);
\draw[very thick, LimeGreen,stealth-] (19) --(20);
%\draw[dashed, darkgray] (20) --(18);
%\draw[dashed, darkgray] (20) --(19);
\draw[very thick, LimeGreen,stealth-] (20) --(21);
\draw[dashed, darkgray] (20) --(22);
%\draw[dashed, darkgray] (21) --(20);
\draw[very thick, LimeGreen,-stealth] (21) --(22);
\draw[very thick, LimeGreen,stealth-] (21) --(24);
%\draw[dashed, darkgray] (22) --(15);
%\draw[dashed, darkgray] (22) --(20);
%\draw[dashed, darkgray] (22) --(21);
\draw[very thick, LimeGreen,stealth-] (22) --(23);
%\draw[dashed, darkgray] (23) --(14);
%\draw[dashed, darkgray] (23) --(22);
\draw[very thick, LimeGreen,stealth-] (23) to[bend right] (24);
%\draw[dashed, darkgray] (24) --(13);
%\draw[dashed, darkgray] (24) --(21);
%\draw[dashed, darkgray] (24) --(23);


\node[special,fill=LimeGreen,draw=LimeGreen](1) at (0.229580260000006,0.6145){};%2827920000001){};
\node[statesf](2) at (0.288749370000005,0.6072){};%5812980000003){};
\node[statesf](3) at (0.224396589999998,0.572961599999999){};
\node[statesf](4) at (0.252831569999998,0.563653619999997){};
\node[statesf](5) at (0.268030910000006,0.564533569999999){};
\node[statesf](6) at (0.288356109999995,0.5884){};%7585529999998){};
\node[statesf](7) at (0.306077189999999,0.564143599999998){};
\node[statesf](8) at (0.288018290000002,0.562323790000001){};
\node[statesf](9) at (0.268258629999994,0.548596340000003){};
\node[statesf](10) at (0.268561989999995,0.545270879999997){};
\node[statesf](11) at (0.248859289999999,0.544130680000002){};
\node[statesf](12) at (0.219263219999993,0.543940650000003){};
\node[statesf](13) at (0.206623449999995,0.490707180000001){};
\node[statesf](14) at (0.248964509999993,0.529306130000002){};
\node[statesf](15) at (0.268496450000001,0.52940117){};
\node[statesf](16) at (0.288018290000002,0.54674361){};
\node[statesf](17) at (0.288618290000002,0.541280090000001){};
\node[statesf](18) at (0.305021749999996,0.54674361){};
\node[special,fill=LimeGreen,draw=LimeGreen](19) at (0.288683829999997,0.529591250000003){};
\node[statesf](20) at (0.288414919999993,0.515033499999997){};
\node[statesf](21) at (0.269020800000007,0.510485090000003){};
\node[statesf](22) at (0.268758629999994,0.514858179999997){};
\node[statesf](23) at (0.249095589999996,0.514858179999997){};
\node[statesf](24) at (0.250799720000003,0.503164220000002){};

\end{scope}
\end{tikzpicture}
}

\caption{}
\end{subfigure}
%
%Sup5
\begin{subfigure}[b]{0.33\textwidth}
\scalebox{0.45}{
\begin{tikzpicture}[xscale=100,yscale=100]
\scriptsize
\begin{scope}[transform canvas={xshift = -2.87cm,yshift=8.6cm}]
\node (ul) at (-0.1 ,-0.2){};
\node (or) at (2.45,2.25){};
\node (map) at (0.22,0.47) {\includegraphics[scale=0.192]{map.png}};
\end{scope}

\begin{scope}[yscale=1.0128,xscale=3/4]
\useasboundingbox (0.179,0.47) rectangle (0.329,0.62);
\node[statesf](1) at (0.22908020000006,0.6145){};%2827920000001){};
\node[statesf](2) at (0.288749370000005,0.6072){};%5812980000003){};
\node[statesf](3) at (0.224396589999998,0.572961599999999){};
\node[statesf](4) at (0.252831569999998,0.563653619999997){};
\node[statesf](5) at (0.268030910000006,0.564533569999999){};
\node[statesf](6) at (0.288356109999995,0.5884){};%7585529999998){};
\node[statesf](7) at (0.306077189999999,0.564143599999998){};
\node[statesf](8) at (0.288018290000002,0.562323790000001){};
\node[statesf](9) at (0.268258629999994,0.548596340000003){};
\node[statesf](10) at (0.268561989999995,0.545270879999997){};
\node[statesf](11) at (0.248859289999999,0.544130680000002){};
\node[statesf](12) at (0.219263219999993,0.543940650000003){};
\node[statesf](13) at (0.206623449999995,0.490707180000001){};
\node[statesf](14) at (0.248964509999993,0.529306130000002){};
\node[statesf](15) at (0.268496450000001,0.52940117){};
\node[statesf](16) at (0.288018290000002,0.54674361){};
\node[statesf](17) at (0.288618290000002,0.541280090000001){};
\node[statesf](18) at (0.305021749999996,0.54674361){};
\node[statesf](19) at (0.288683829999997,0.529591250000003){};
\node[statesf](20) at (0.288414919999993,0.515033499999997){};
\node[statesf](21) at (0.269020800000007,0.510485090000003){};
\node[statesf](22) at (0.268758629999994,0.514858179999997){};
\node[statesf](23) at (0.249095589999996,0.514858179999997){};
\node[statesf](24) at (0.250799720000003,0.503164220000002){};

\draw[very thick, OliveGreen,-stealth] (1) --++ (0.01,0) -- ($(2) - (0.01,0)$) --(2);
\draw[very thick, OliveGreen,-stealth] (1) --++ (-0.001,-0.015) --++ (0,-0.019) to[bend left=15] (3);
%\draw[dashed, darkgray] (2) --(1);
\draw[very thick, OliveGreen,-stealth] (2) --(6);
%\draw[dashed, darkgray] (3) --(1);
\draw[very thick, OliveGreen,-stealth] (3) to[bend left=35] ++(0.005,-0.003) to[bend right=20] ++(0.008,-0.005) --  (4);
\draw[very thick, OliveGreen,-stealth] (3) to[bend right] ++(-0.003,-0.005) to[bend right=8] (12);
%\draw[dashed, darkgray] (4) --(3);
\draw[very thick, OliveGreen,-stealth] (4) --(5);
\draw[very thick, OliveGreen,-stealth] (4) -- ++(0,-0.005) -- ++(-0.004,0) -- (11);
%\draw[dashed, darkgray] (5) --(4);
\draw[dashed, darkgray] (5) -- ++(0,0.0045) -- ++(0.001,0.002) to[bend left]++(0.0018,0.0045) --++(0,0.013) -- (6);
\draw[very thick, OliveGreen,-stealth] (5) --(9);
%\draw[dashed, darkgray] (6) --(2);
%\draw[dashed, darkgray] (6) --(5);
\draw[very thick, OliveGreen,-stealth] (6) --(8);
\draw[very thick, OliveGreen,stealth-] (7) -- ++(-0.004,-0.0015) -- (8);
\draw[very thick, OliveGreen,-stealth] (7) --(18);
%\draw[dashed, darkgray] (8) --(6);
%\draw[dashed, darkgray] (8) --(7);
\draw[dashed, darkgray] (8) -- ++(-0.0078,0) -- ++(-0.0008,-0.003) -- ++ (0,-0.0105) -- (9);
\draw[very thick, OliveGreen,-stealth] (8) --(16);
%\draw[dashed, darkgray] (9) --(5);
%\draw[dashed, darkgray] (9) --(8);
\draw[very thick, OliveGreen,-stealth] (9) --(10);
%\draw[dashed, darkgray] (10) --(9);
\draw[very thick, OliveGreen,stealth-] (10) --(11);
\draw[very thick, OliveGreen,-stealth] (10) --(15);
\draw[very thick, OliveGreen,-stealth] (10) -- ++ (0,0.001) -- ++(0.007,0) to[bend left=5] (16);
\draw[very thick, OliveGreen,-stealth] (10) -- ++(0.007,-0.0004) --++ (0,-0.0035) -- (17);
%\draw[dashed, darkgray] (11) --(4);
%\draw[dashed, darkgray] (11) --(10);
\draw[very thick, OliveGreen,stealth-] (11) --(12);
\draw[very thick, OliveGreen,-stealth] (11) --(14);
%\draw[dashed, darkgray] (12) --(3);
%\draw[dashed, darkgray] (12) --(11);
\draw[very thick, OliveGreen,-stealth] (12) -- ++(0,-0.030) -- (13);
%\draw[dashed, darkgray] (13) --(12);
\draw[very thick, OliveGreen,-stealth] (13) to[bend right=10] (24);
%\draw[dashed, darkgray] (14) --(11);
\draw[very thick, OliveGreen,-stealth] (14) --(15);
\draw[very thick, OliveGreen,stealth-] (14) --(23);
%\draw[dashed, darkgray] (15) --(10);
%\draw[dashed, darkgray] (15) --(14);
\draw[very thick, OliveGreen,-stealth] (15) --(19);
\draw[very thick, OliveGreen,stealth-] (15) --(22);
%\draw[dashed, darkgray] (16) --(8);
%\draw[dashed, darkgray] (16) --(10);
\draw[very thick, OliveGreen,-stealth] (16) --(17);
\draw[very thick, OliveGreen,stealth-] (16) --(18);
%\draw[dashed, darkgray] (17) --(10);
%\draw[dashed, darkgray] (17) --(16);
\draw[very thick, OliveGreen,-stealth] (17) --(19);
%\draw[dashed, darkgray] (18) --(7);
%\draw[dashed, darkgray] (18) --(16);
\draw[very thick, OliveGreen,-stealth] (18) -- ++(0,-0.012) -- ++(-0.0073,-0.006) -- ++(-0.0038,-0.01) to[bend left] (20);
%\draw[dashed, darkgray] (19) --(15);
%\draw[dashed, darkgray] (19) --(17);
\draw[very thick, OliveGreen,stealth-] (19) --(20);
%\draw[dashed, darkgray] (20) --(18);
%\draw[dashed, darkgray] (20) --(19);
\draw[very thick, OliveGreen,stealth-] (20) --(21);
\draw[dashed, darkgray] (20) --(22);
%\draw[dashed, darkgray] (21) --(20);
\draw[very thick, OliveGreen,-stealth] (21) --(22);
\draw[very thick, OliveGreen,stealth-] (21) --(24);
%\draw[dashed, darkgray] (22) --(15);
%\draw[dashed, darkgray] (22) --(20);
%\draw[dashed, darkgray] (22) --(21);
\draw[very thick, OliveGreen,stealth-] (22) --(23);
%\draw[dashed, darkgray] (23) --(14);
%\draw[dashed, darkgray] (23) --(22);
\draw[very thick, OliveGreen,stealth-] (23) to[bend right] (24);
%\draw[dashed, darkgray] (24) --(13);
%\draw[dashed, darkgray] (24) --(21);
%\draw[dashed, darkgray] (24) --(23);


\node[special,fill=OliveGreen,draw=OliveGreen](1) at (0.229580260000006,0.6145){};%2827920000001){};
\node[statesf](2) at (0.288749370000005,0.6072){};%5812980000003){};
\node[statesf](3) at (0.224396589999998,0.572961599999999){};
\node[statesf](4) at (0.252831569999998,0.563653619999997){};
\node[statesf](5) at (0.268030910000006,0.564533569999999){};
\node[statesf](6) at (0.288356109999995,0.5884){};%7585529999998){};
\node[statesf](7) at (0.306077189999999,0.564143599999998){};
\node[statesf](8) at (0.288018290000002,0.562323790000001){};
\node[statesf](9) at (0.268258629999994,0.548596340000003){};
\node[statesf](10) at (0.268561989999995,0.545270879999997){};
\node[statesf](11) at (0.248859289999999,0.544130680000002){};
\node[statesf](12) at (0.219263219999993,0.543940650000003){};
\node[statesf](13) at (0.206623449999995,0.490707180000001){};
\node[statesf](14) at (0.248964509999993,0.529306130000002){};
\node[statesf](15) at (0.268496450000001,0.52940117){};
\node[statesf](16) at (0.288018290000002,0.54674361){};
\node[statesf](17) at (0.288618290000002,0.541280090000001){};
\node[statesf](18) at (0.305021749999996,0.54674361){};
\node[special,fill=OliveGreen,draw=OliveGreen](19) at (0.288683829999997,0.529591250000003){};
\node[statesf](20) at (0.288414919999993,0.515033499999997){};
\node[statesf](21) at (0.269020800000007,0.510485090000003){};
\node[statesf](22) at (0.268758629999994,0.514858179999997){};
\node[statesf](23) at (0.249095589999996,0.514858179999997){};
\node[statesf](24) at (0.250799720000003,0.503164220000002){};
\end{scope}
\end{tikzpicture}
}

\caption{}
\end{subfigure}
%
%costs
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}[yscale=2.5,xscale=3]
\draw[axis,->] (0,0) -- (1,0) node[right] {$\mu_{\theta_1}$};
%\draw[axis,->] (0,0.5) -- (0,2) node[above] {$C(\mu)$};
\discontarrow(0,0)(0,0.1)(0,0.4)(0,2.2) node[above] {$C(\mu)$};
\draw[RoyalPurple!80,very thick] (0,0.5105114776817) -- (0.1867,0.6959432751);
\draw[MidnightBlue,very thick] (0.1867,0.6959432751) -- (0.2685
,0.7763871929);
\draw[CornflowerBlue,very thick] (0.2685
,0.7763871929) -- (0.4523, 1.0014090766);
\draw[LimeGreen,very thick] (0.4523, 1.0014090766) -- (0.5144,1.0591944463);
\draw[OliveGreen,very thick] (0.5144,1.0591944463) -- (1,1.5056181784);
\draw[Dandelion,very thick] (0.2685,0.7763871929) -- (1,1.5056181784);
\fill[Dandelion] (1,1.5056181784) circle (1pt);
\fill[Dandelion] (0.2685,0.7763871929) circle (1pt);
\draw[axis] (0.5,0.05) -- (0.5,-0.05) node[below] {$\mu^*_{\theta_1}$};
\draw[axis] (0.05,0.5) -- (-0.05,0.5) node[left] {$23.5\cdot 10^6$}; 
\draw[axis] (0.05,1) -- (-0.05,1) node[left] {$24.0\cdot 10^6$}; 
\draw[axis] (0.05,1.5) -- (-0.05,1.5) node[left] {$24.5\cdot 10^6$}; 
\draw[axis] (0.05,2) -- (-0.05,2) node[left] {$25.0\cdot 10^6$}; 

\end{tikzpicture}
\caption{}
\end{subfigure}
\caption{
\label{fig:sf-example}%
Example of an SF instance: (a)--(e) show the five supports that appear in $C(\mu)$; (f) shows the cost of the Wardrop equilibrium $C(\mu)$ as a function of $\mu_{\theta_1}$; for the prior $\mu^*_{\theta_1}$, full information revelation is not optimal since the optimal signal is a convex decomposition of the two orange points connected by the orange line.}
\end{figure}
% \end{document}
